Complementary Planetary Spectroscopy Probes of Dark Matter

We investigate dark matter (DM) interactions via spectroscopic signatures of energy injection in planetary environments. We develop a general framework to account for how DM energy injection signals depend on the DM spatial distribution, planetary structure, and DM energy deposition profile. We combine UV airglow data on the Solar System's gas giants from the Voyager and New Horizons flybys, and ionospheric measurements from AMS-02 and ELFIN CubeSat on Earth, with internal heat flow data from Cassini, Voyager, and terrestrial boreholes, to constrain DM-nucleon scattering across both heavy and light mediator scenarios. We show that Earth, gas giants, and ice giants probe complementary DM masses and mediator properties, and forecast the reach of a free-floating Super-Jupiter. These results establish planetary spectroscopy as a powerful and versatile probe of the dark sector, complementary to direct detection, cosmology, and collider searches.

==> five_opened_planets.tex <==
\begin{tikzpicture}[% define the heat arrows
  snakearrow/.style={
    -Triangle, red, line width=0.8pt,
    decorate, decoration={snake, amplitude=2pt, pre length=2pt, post length=3pt}
  }
]
        % Scaled down planet radii
    \def\rj{2.5} % Jupiter
    \def\rs{2.084} % Saturn 
    \def\ru{0.9065} % Uranus 
    \def\rn{0.88} % Neptune 
    \def\re{0.2277} % Earth
    \def\dis{1.4} % distance between each planet
    \def\rtiny{0.06}

    \definecolor{colJ}{RGB}{252,97,0}
    \definecolor{colS}{RGB}{255,176,0}
    \definecolor{colU}{RGB}{148,128,242}
    \definecolor{colN}{RGB}{99,143,255}
    \definecolor{colE}{RGB}{51,143,51} 
    \definecolor{colcore}{RGB}{255,69,0}
    % horizontal location of planet center
    \def\ls{\rj+\rs+\dis} % Saturn
    \def\lu{\rj+2*\rs+\ru+2*\dis} % Uranus
    \def\ln{\rj+2*\rs+2*\ru+\rn+2.5*\dis} % Neptune
    \def\le{\rj+2*\rs+1.5*\ru+0.5*\rn+2.25*\dis} % Earth


    % airglow gas giants
    \foreach \a/\x/\y in {0.8/0/\rj, 0.8/\ls/\rs} 
    \shade [inner color=green, outer color=white, even odd rule] (\x,0) circle (\y+\a) circle (\y);

    % airglow ice giants
    \foreach \a/\x/\y in {0.4/\lu/\ru, 0.4/\ln/\rn} 
    \shade [inner color=green, outer color=white, even odd rule] (\x,{0.5*\dis}) circle (\y+\a) circle (\y);

    % airglow Earth 
    \shade [inner color=green, outer color=white, even odd rule] (\le,-{0.7*\dis}) circle (\re+0.2) circle (\re);
    
    % aurorae gas giants
    \foreach \x/\y in {0/\rj, \ls/\rs} {
    \fill[color=magenta, path fading=north] (\x, -\y) ellipse (\y*0.3 and \y*0.1);
    \fill[color=magenta, path fading=south] (\x, \y) ellipse (\y*0.3 and \y*0.1);
    }

    % aurorae ice giants
    \foreach \x/\y in {\lu/\ru, \ln/\rn} {
    \fill[color=magenta, path fading=north] (\x, {0.5*\dis-\y}) ellipse (\y*0.3 and \y*0.1);
    \fill[color=magenta, path fading=south] (\x, {0.5*\dis+\y}) ellipse (\y*0.3 and \y*0.1);
    }

    % aurorae Earth
    \fill[color=magenta, path fading=north] (\le, {-0.7*\dis-\re}) ellipse (\re*0.5 and \re*0.2);
    \fill[color=magenta, path fading=south] (\le, {-0.7*\dis+\re}) ellipse (\re*0.5 and \re*0.2);

    % planets
    \foreach \a/\x/\y in {colJ/0/\rj, colS/\ls/\rs} 
    \shade[ball color=\a] (\x,0) circle (\y);
    \foreach \a/\x/\y in {colU/\lu/\ru, colN/\ln/\rn} 
    \shade[ball color=\a] (\x,{0.5*\dis}) circle (\y);
    \shade[ball color=colE] (\le,{-0.7*\dis}) circle (\re);

    \foreach \rad/\dx/\dy/\col in {\rj/0/0/colJ, \ru/\lu/0.5/colU, \rn/\ln/0.5/colN, \re/\le/-0.7/colE, \rs/\ls/0/colS}{
    % half circle to the right
    \begin{scope}[shift={(\dx,{\dy*\dis})}]
        \clip (0,-\rad) rectangle (\rad,\rad);
        \fill[outer color=\col!80!black,inner color=\col!50!black] (0,0) circle (\rad);
    \end{scope}
    % ellipse to the left
    \begin{scope}[shift={(\dx,{\dy*\dis})}]
        \clip (0,-\rad) rectangle (-\rad,\rad);
        \fill[\col!50!black] (0,0) ellipse (0.3*\rad cm and \rad cm);
    \end{scope}
    }

    % core
    \foreach \rad/\dx/\dy in {\rn/0/0, \re/\lu/0.5, \re/\ln/0.5, \rtiny/\le/-0.7,\rn/\ls/0}{
    \begin{scope}[shift={(\dx,{\dy*\dis})}]
        \clip (90:\rad) arc (90:270:0.3*\rad cm and \rad cm) arc (-90:90:\rad);
        \fill[ball color=colcore,shading=ball] (0,0) circle (\rad cm);
    \end{scope}    
    }

    % heat Jupiter
    \draw[snakearrow] (1,0) -- ++(0.8,0);
    \draw[snakearrow] (0.2,1) -- ++(0,0.8);
    \draw[snakearrow] (0.8,0.8) -- ++(0.6,0.6);
    \draw[snakearrow] (0.2,-1) -- ++(0,-0.8);
    \draw[snakearrow] (0.8,-0.8) -- ++(0.6,-0.6);

    % heat Uranus and Neptune
    \foreach \dx in {\lu, \ln}{
    \begin{scope}[shift={(\dx,{0.5*\dis})}, scale=0.7, transform shape]
        \draw[snakearrow] (0.4,0) -- ++(0.7,0);
        \draw[snakearrow] (0.15,0.4) -- ++(0,0.7);
        \draw[snakearrow] (0.3,0.3) -- ++(0.5,0.5);
        \draw[snakearrow] (0.15,-0.4) -- ++(0,-0.7);
        \draw[snakearrow] (0.3,-0.3) -- ++(0.5,-0.5);
    \end{scope}
    }
    
    % airglow label
    \draw [decorate, decoration={raise=0.05cm, text along path, text align=center, text={|\sc\huge|airglow}}] ({-0.8*\rj},{-0.8*\rj}) to [bend left=40]  ({-0.8*\rj},{0.8*\rj});
    % heating label
    \draw[decorate, decoration={raise=0.1cm, text along path, text align=center, text={|\sc\huge\color{white}|heating}}] (45:{0.74*\rj}) arc (45:-45:{0.74*\rj});

    
    % Saturn's rings
    % Define parameters for the rings
    \def\ringColorInner{black!30!olive}
    \def\ringColorOuter{yellow!50!olive}
    \def\ringX{\ls}
    \def\ringY{0.34}
    \def\innerRadius{1.9}
    \def\ringWidth{0.8}

 
    % Ring
    \path[inner color=\ringColorInner, outer color=\ringColorOuter, even odd rule]    
        (\ringX, \ringY) circle [x radius = \innerRadius + \ringWidth, y radius = (\innerRadius + \ringWidth)/4]
        (\ringX, \ringY) circle [x radius = \innerRadius + \ringWidth + 0.2, y radius = (\innerRadius + \ringWidth + 0.2)/4]
        (\ringX, \ringY) circle [x radius = \innerRadius + \ringWidth + 0.3, y radius = (\innerRadius + \ringWidth + 0.3)/4]
        (\ringX, \ringY) circle [x radius = \innerRadius + \ringWidth + 0.5, y radius = (\innerRadius + \ringWidth + 0.5)/4];


    % remake the top part of the half circle to the right
    \begin{scope}[shift={(\ls,0)}]
    \clip (-\rs,0) arc[start angle=180, end angle=0, x radius=\rs, y radius=-0.25]
        arc[start angle=0, end angle=180, x radius=\rs, y radius=\rs];
    \shade[ball color=colS] (0,0) circle[radius=\rs];
    \clip (0,-\rs) rectangle (\rs,\rs);
    \fill[line width=0pt, outer color=colS!80!black,inner color=colS!50!black] (0,0) circle (\rs);
    \end{scope}

    % remake the top part of the ellipse to the left
    \begin{scope}[shift={(\ls,0)}]
        \clip (-\rs,0) arc[start angle=180, end angle=0, x radius=\rs, y radius=-0.25]
        arc[start angle=0, end angle=180, x radius=\rs, y radius=\rs];
        \clip (0,-\rs) rectangle (-\rs,\rs);
        \fill[draw=none, colS!50!black] (0,0) ellipse (0.3*\rs cm and \rs cm);
    \end{scope}

    % remake the top part of the core
    \begin{scope}[shift={(\ls,0)}]
        \clip (-\rs,0) arc[start angle=180, end angle=0, x radius=\rs, y radius=-0.25]
        arc[start angle=0, end angle=180, x radius=\rs, y radius=\rs];
        \clip (90:\rn) arc (90:270:0.3*\rn cm and \rn cm) arc (-90:90:\rn);
        \fill[draw=none, ball color=colcore,shading=ball] (0,0) circle (\rn cm);
    \end{scope}

    % heat Saturn
    \begin{scope}[shift={(\ls,0)}]
        \draw[snakearrow] (1,0) -- ++(0.7,0);
        \draw[snakearrow] (0.2,1) -- ++(0,0.7);
        \draw[snakearrow] (0.7,0.7) -- ++(0.55,0.55);
        \draw[snakearrow] (0.2,-1) -- ++(0,-0.7);
        \draw[snakearrow] (0.7,-0.7) -- ++(0.55,-0.55);
    \end{scope}


\end{tikzpicture}
